A macroscopic approach for stress driven anisotropic growth in bioengineered soft tissues

The simulation of growth processes within soft biological tissues is of utmost importance for many applications in the medical sector. Within this contribution we propose a new macroscopic approach fro modelling stress-driven volumetric growth occurring in soft tissues. Instead of using the standard approach of a-priori defining the structure of the growth tensor, we postulate the existance of a general growth potential. Such a potential describes all eligable homeostatic stress states that can ultimately be reached as a result of the growth process. Making use of well established methods from visco-plasticity, the evolution of the growth related right Cauchy-Green tensor is subsequently defined as a time dependent associative evolution law with respect to the introduced potential. This approach naturally leads to a formulation that is able to cover both, isotropic and anisotropic growth related changes in geometry. It furthermore allows the model to flexibly adapt to changing boundary and loading conditions. Besides the theoretical development, we also describe the algorithmic implementation and furthermore compare the newly derived model with a standard formulation of isotropic growth.

==> images/Block_model/constrained/example_fixed_tension_lambda.tex <==
\begin{tikzpicture}[scale=0.85]
    % \begin{axis}[xmin=-20, xmax=1000, xlabel={Time \(t \left[\text{s}\right]\)},
    %         ymin=-0.35, ymax=0.35, ylabel={Stretch \(\lambda_z\left[-\right]\)},
    %         grid=major]
    %     \addplot[black, dashed, line width = 2]
    %     table[x expr=\thisrowno{0}, y expr=\thisrowno{3}]{Simulation_data/Geom_constrained_growth/Simple_tension/Pinputa.dis};
    % \end{axis}

    \begin{axis}[xmin=-20, xmax=1000, xlabel={Time \(t \left[\text{s}\right]\)},
            ymin=-0.0173, ymax=0.0173, ylabel={Growth multiplier \(\Delta\lambda_g~\left[-\right]\)}, grid=major]
        \addplot[rwth5, line width = 2]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Geom_constrained_growth/Simple_tension/Pinputa.str};
    \end{axis}
\end{tikzpicture}

==> images/Block_model/constrained/example_fixed_tension_stress.tex <==
\begin{tikzpicture}[scale=0.85]

    \begin{axis}[xmin=0, xmax=1000, xlabel={Time \(t \left[\text{s}\right]\)},
            ymin=0, ymax=600, ylabel={Cauchy stress \(\sigma_{zz}~\left[\frac{\text{N}}{\text{mm}^2}\right]\)},
            grid=major]
        \addplot[rwth1, line width = 2]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_constrained_growth/Simple_tension/Pinputa.str};
    \end{axis}


\end{tikzpicture}

==> images/Block_model/cube.tex <==
\begin{tikzpicture}
	%%====================================================================================================================================================================%%
	%% Coordinates
	%%====================================================================================================================================================================%%

	%% Vanishing points for perspective handling
	\coordinate (P1) at (-16cm,1.5cm); % left vanishing point (To pick)
	\coordinate (P2) at (8cm,1.5cm); % right vanishing point (To pick)

	%% (A1) and (A2) defines the 2 central points of the cuboid
	\coordinate (A1) at (0em,0.5cm); % central top point (To pick)
	\coordinate (A2) at (0em,-4.0cm); % central bottom point (To pick)

	%% (A3) to (A8) are computed given a unique parameter (or 2) .8
	% You can vary .8 from 0 to 1 to change perspective on left side
	\coordinate (A3) at ($(P1)!.8!(A2)$); % To pick for perspective 
	\coordinate (A4) at ($(P1)!.8!(A1)$);

	% You can vary .8 from 0 to 1 to change perspective on right side
	\coordinate (A7) at ($(P2)!.7!(A2)$);
	\coordinate (A8) at ($(P2)!.7!(A1)$);

	%% Automatically compute the last 2 points with intersections
	\coordinate (A5) at
	(intersection cs: first line={(A8) -- (P1)},
	second line={(A4) -- (P2)});
	\coordinate (A6) at
	(intersection cs: first line={(A7) -- (P1)},
	second line={(A3) -- (P2)});

	%% Coordinates for loading
	\coordinate (A9)  at ([yshift=50pt] A1);
	\coordinate (A10) at ($(P1)!.8!(A9)$);
	\coordinate (A12) at ($(P2)!.7!(A9)$);
	\coordinate (A11) at
	(intersection cs: first line={(A10) -- (P2)},
	second line={(A12) -- (P1)});

	%% Coordinates for boundary conditions
	\coordinate (BCL1) at ($(P1)!0.99!(A3)$);
	\coordinate (BCL2) at ($(P1)!0.99!(A4)$);
	\coordinate (BCL3) at ($(P1)!0.99!(A5)$);
	\coordinate (BCL4) at ($(P1)!0.99!(A6)$);

	\coordinate (BCR1) at ($(P2)!0.98!(A5)$);
	\coordinate (BCR2) at ($(P2)!0.98!(A6)$);
	\coordinate (BCR3) at ($(P2)!0.98!(A7)$);
	\coordinate (BCR4) at ($(P2)!0.98!(A8)$);

	%% Coordinates for coordinate system
	\coordinate (CS0) at ([xshift=-15pt, yshift=-5pt] A3);
	\coordinate (CSY) at ($(P1)!1.06!(CS0)$);
	\coordinate (CSX) at ($(P2)!1.05!(CS0)$);
	\coordinate (CSZ) at ([yshift=25pt] CS0);

	%%====================================================================================================================================================================%%
	%% DRAWINGS
	%%====================================================================================================================================================================%%

	%% Draw boundaries 
	\fill[gray!70] ([yshift=-5pt] A2) -- ([yshift=-5pt] A3) -- ([yshift=-5pt] A6) -- ([yshift=-5pt] A7) -- cycle; % face 6
	\fill[gray!70] (BCL1) -- (BCL2) -- (BCL3) -- (BCL4) -- cycle;
	\fill[gray!70] (BCR1) -- (BCR2) -- (BCR3) -- (BCR4) -- cycle;
	\node[gray] at ([xshift=-20pt] $(BCL1)!0.5!(BCL2)$) {\small \(u_y = 0\)};
	\node[gray] at ([xshift=20pt] $(BCR3)!0.5!(BCR4)$) {\small \(u_x = 0\)};
	\node[gray] at ([xshift=20pt, yshift=-10pt] $(A2)!0.5!(A7)$) {\small \(u_z = 0\)};

	%% Draw coordinate system
	\draw[->, thick] (CS0) -- (CSX);
	\draw[->, thick] (CS0) -- (CSY);
	\draw[->, thick] (CS0) -- (CSZ);
	\node[left] at (CSX) {\small \(x\)};
	\node[below] at (CSY) {\small \(y\)};
	\node[left] at (CSZ)  {\small \(z\)};

	%% Draw back faces
	\fill[white] (A2) -- (A3) -- (A6) -- (A7) -- cycle; % face 6
	\fill[white] (A3) -- (A4) -- (A5) -- (A6) -- cycle; % face 3	
	\fill[white] (A5) -- (A6) -- (A7) -- (A8) -- cycle; % face 4

	%% Transparency of block 
	%\draw[thick,dashed, gray] (A5) -- (A6);
	%\draw[thick,dashed, gray] (A3) -- (A6);
	%\draw[thick,dashed, gray] (A7) -- (A6);

	%% Draw loading
	\fill[red!30] (A9) -- (A10) -- (A11) -- (A12) -- cycle; % face 4
	\draw[->, thick, red] (A1) -- (A9);
	\draw[->, thick, red] (A4) -- (A10);
	\draw[->, thick, red] (A5) -- (A11);
	\draw[->, thick, red] (A8) -- (A12);
	\draw[red] (A9) -- (A10);
	\draw[red] (A10) -- (A11);
	\draw[red] (A11) -- (A12);
	\draw[red] (A12) -- (A9);
	\node[red, right] at (A12) {\(u_z(t)\)};

	%% Draw front lines
	\draw[thick] (A1) -- (A2);
	\draw[thick] (A3) -- (A4);
	\draw[thick] (A7) -- (A8);
	\draw[thick] (A1) -- (A4);
	\draw[thick] (A1) -- (A8);
	\draw[thick] (A2) -- (A3);
	\draw[thick] (A2) -- (A7);
	\draw[thick] (A4) -- (A5);
	\draw[thick] (A8) -- (A5);

	%% Draw Point of evaluation
	\node[blue] at ($(A1)!0.5!(A2)$) {\textbullet};
	\node[blue, below right] at ($(A1)!0.5!(A2)$) {\small{\(\text{P}_2\)}};
	\node[blue] at (A1) {\textbullet};
	\node[blue, below right] at (A1) {\small{\(\text{P}_1\)}};
\end{tikzpicture}


==> images/Block_model/unconstrained/examples_isotropic_growth.tex <==
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[xmin=0, xmax=200, xlabel={Time \(t \left[\text{s}\right]\)},
            ymin=-0.4, ymax=0.0, ylabel={Stretch \(\lambda~\left[-\right]\)},
            grid=major, legend style={at={(0.5,1.25)}, anchor=north, legend columns=3}]
        \addplot[rwth1, line width = 2, mark=*, mark options={mark repeat={11}, mark size={4}}]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_1_2/Pinputa.dis};
        \addplot[rwth2, line width = 2, mark=x, mark options={mark repeat={15}, mark size={4}}]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_1_2/Pinputa.dis};
        \addplot[rwth5, line width = 2]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_1_2/Pinputa.dis};
        \legend{\(u_x\), \(u_y\), \(u_z\)}
    \end{axis}
\end{tikzpicture}

==> images/Block_model/unconstrained/examples_material_parameter_eta.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{groupplot}[group style={columns=2, rows=2, horizontal sep=1.5cm, vertical sep=3cm}]
        \nextgroupplot[xmin=0,xmax=500, xlabel={Time \(\left[\text{s}\right]\)},
            ymin=-0.4, ymax=0.0, ylabel={Stretch \(\lambda_z \left[-\right]\)},
            grid=major, legend style={at={(0.5,1.25)}, anchor=north, legend columns=2}]
        \addplot[ rwth1, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_eta/eta_10_0/Pinputa.dis};
        \addplot[ black, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/reference/Pinputa.dis};
        \addplot[ rwth2, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_eta/eta_50_0/Pinputa.dis};
        \addplot[ rwth5, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_eta/eta_200_0/Pinputa.dis};
        \legend{\(\eta=\phantom{0}10\), \(\eta=\phantom{0}20\), \(\eta=\phantom{0}50\),\(\eta=200\)}
    \end{groupplot}
\end{tikzpicture}

==> images/Block_model/unconstrained/examples_material_parameter_kappa.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{groupplot}[group style={columns=2, rows=2, horizontal sep=1.5cm, vertical sep=3cm}]
        \nextgroupplot[xmin=0,xmax=500,xlabel={Time \(t\left[\text{s}\right]\)},
            ymin=-1.0, ymax=0.0, ylabel={Stretch \(\lambda_z~\left[-\right]\)},
            grid=major, legend style={at={(0.5,1.25)}, anchor=north, legend columns=2}]
        \addplot[ rwth1, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_kappa/kappa_125/Pinputa.dis};
        \addplot[ black, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/reference/Pinputa.dis};
        \addplot[ rwth2, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_kappa/kappa_175/Pinputa.dis};
        \addplot[ rwth5, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_kappa/kappa_200/Pinputa.dis};
        \legend{\(\kappa_g=125\), \(\kappa_g=150\), \(\kappa_g=175\), \(\kappa_g=200\)}
    \end{groupplot}
\end{tikzpicture}

==> images/Block_model/unconstrained/examples_material_parameter_m.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{groupplot}[group style={columns=2, rows=2, horizontal sep=1.5cm, vertical sep=3cm}]
        \nextgroupplot[xmin=0,xmax=140, xlabel={Time \(\left[\text{s}\right]\)},
            ymin=-0.4, ymax=0.1, ylabel={Stretch \(\lambda_z \left[-\right]\)},
            grid=major, legend style={at={(0.5,1.25)}, anchor=north, legend columns=2}]
        \addplot[ rwth1, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_0_5/Pinputa.dis};
        \addplot[ rwth2, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_0_8/Pinputa.dis};
        \addplot[ black, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/reference/Pinputa.dis};
        \addplot[ rwth5, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_m/m_1_5/Pinputa.dis};
        \legend{\(m=0.5\), \(m=0.8\), \(m=1.2\), \(m=1.5\)}
    \end{groupplot}
\end{tikzpicture}

==> images/Block_model/unconstrained/examples_material_parameter_sigma.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{groupplot}[group style={columns=2, rows=2, horizontal sep=1.5cm, vertical sep=3cm}]
        \nextgroupplot[xmin=0,xmax=500, xlabel={Time \(\left[\text{s}\right]\)},
            ymin=-1, ymax=0.0, ylabel={Stretch \(\lambda_z \left[-\right]\)},
            grid=major, legend style={at={(0.5,1.25)}, anchor=north, legend columns=2}]
        \addplot[ rwth1, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_sig/sig_50/Pinputa.dis};
        \addplot[ black, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/reference/Pinputa.dis};
        \addplot[ rwth5, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_sig/sig_75/Pinputa.dis};
        \addplot[ rwth2, line width=2pt]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{Simulation_data/Geom_unconstrained_growth/variation_par_sig/sig_85/Pinputa.dis};
        \legend{\(\sigma_g=50\), \(\sigma_g=70\), \(\sigma_g=75\),\(\sigma_g=85\)}
    \end{groupplot}
\end{tikzpicture}

==> images/Potential/potential.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{images/Potential/potential.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

        % Annotations
        \node at (0.66, 0.8) {\(\sigma_{2}\)};
        \node at (0.79, 0.495)  {\(\sigma_{1}\)};
        \node at (0.43, 0.88)  {\(\sigma_{3}\)};
        \node at (0.87, 0.72) {\(p\)};

    \end{scope}
\end{tikzpicture}

==> images/Potential/potential_greater_one.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{images/Potential/potential_m_greater_one.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

        % Annotations
        \node at (-0.01, 0.7)  {\(m_{1}\)};
        \node at (-0.01, 0.6) {\(m_{2}\)};
        \node at (-0.01, 0.52)  {\(m_{3}\)};
        \node at (0.41, 0.9)  {\(\sigma_{3}\)};
        \node at (0.85, 0.63) {\(p\)};

    \end{scope}
\end{tikzpicture}

==> images/Potential/potential_smaller_one.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{images/Potential/potential_m_smaller_one.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

        % Annotations
        \node at (0.65, 0.9)  {\(m_{1}\)};
        \node at (0.65, 0.85) {\(m_{2}\)};
        \node at (0.65, 0.8)  {\(m_{3}\)};
        \node at (0.41, 0.9)  {\(\sigma_{3}\)};
        \node at (0.85, 0.63) {\(p\)};

    \end{scope}
\end{tikzpicture}

==> images/Rheological_model/rheo_model.tex <==
\begin{tikzpicture}
    % Draw Backstress Spring Element and right line
    \draw [thick] (0,2) -- (1,2) -- (1.25,1.75) -- (1.75,2.25) -- (2.25,1.75) -- (2.75,2.25) --(3.25,1.75) -- (3.75,2.25) --(4.25,1.75) -- (4.5,2) --(5.5,2);
    \draw [thick] (5.5,2) -- (5.5,0);
    \draw [thick] (0,0) -- (5.5,0);
    \draw [thick, fill=white, radius=0.06] (5.5,2) circle;
    \draw [thick, fill=white, radius=0.06] (5.5,0) circle;

    % Draw growth element
    \filldraw [fill=white, thick] (2.0, -0.35) rectangle (3.4, 0.35);
    \node at (2.7,0) {\(\mathcal{G}\)};

    % Draw elastic spring
    \draw [thick] (5.5,1) -- (6.5,1) -- (6.75,0.75) -- (7.25,1.25) -- (7.75,0.75) -- (8.25,1.25) --(8.75,0.75) -- (9.25,1.25) --(9.75,0.75) -- (10,1) -- (11,1);
    \draw [thick, fill=white, radius=0.06] (11,1) circle;
    \draw [thick, fill=white, radius=0.06] (5.56,1) circle;

    % supports on the left side
    \foreach \y in {-0.25, 1.75}
        {
            % Define corner point A for support
            \coordinate (A) at (0,\y);
            % Draw vertical line
            \draw [thick] (A) -- ++(0,0.5);
            % Draw diagonal lines
            \foreach \yy in {0, 0.1, 0.2, 0.3, 0.4}
                {
                    \draw [thick] ($ (A) + (0, \yy) $) -- ++(-0.1,0.1);
                }
            % Draw circle
            \draw [fill=white, thick] ($ (A) + (0,0.25) $) circle [radius=0.06];;
        }

    % Draw loading 
    \draw [thick, ->] (11.1,1) -- (12,1);

    % Draw annotations
    \node[right] at (12,1) {\(F\)};
    \node[] at (2.75,1.4) {\(\psi_g(\mathbf{B}_g)\)};
    \node[] at (8.25,0.4) {\(\psi_e(\mathbf{C}_e)\)};


\end{tikzpicture}


==> images/Stripe_model/comparison_iso_aniso/anisotropic.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{images/Stripe_model/comparison_iso_aniso/aniso_cauchy_all.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Misc
        \fill[white] (0,0) rectangle (0.01,1);

        % Coordinates
        \coordinate (O1) at (0.05,0.215);
        \coordinate (xtip1) at ([xshift=15pt] O1);
        \coordinate (ytip1) at ([yshift=15pt] O1);

        % Coordinate systems
        %% Coordinate system 1
        \draw[->, thick] (O1) -- (xtip1) node[anchor=north] {\(\scriptstyle y\)};
        \draw[->, thick] (O1) -- (ytip1) node[anchor=north east] {\(\scriptstyle z\)};
        \fill[black] (O1) circle (1pt);
        \draw[thick, black] (O1) circle (2pt) node[anchor=east] {\(\scriptstyle x\)};

        % Colorbar annotations
        \node at (0.51, 0.05) {\(\scriptstyle\sigma_{zz}~[\text{MPa}]\)};
        \node at (0.28, 0.108) {\(\scriptstyle110\)};
        \node at (0.72, 0.108) {\(\scriptstyle230\)};

        % Timesteps
        \node at (0.26,  0.98) {\(\scriptstyle t=10\)};
        \node at (0.505, 0.98) {\(\scriptstyle t=50\)};
        \node at (0.74,  0.98) {\(\scriptstyle t=93\)};

    \end{scope}

\end{tikzpicture}

==> images/Stripe_model/comparison_iso_aniso/isotropic.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{images/Stripe_model/comparison_iso_aniso/iso_cauchy_all.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Misc
        \fill[white] (0,0) rectangle (0.01,1);

        % Coordinates
        \coordinate (O1) at (0.05,0.215);
        \coordinate (xtip1) at ([xshift=15pt] O1);
        \coordinate (ytip1) at ([yshift=15pt] O1);

        % Coordinate systems
        %% Coordinate system 1
        \draw[->, thick] (O1) -- (xtip1) node[anchor=north] {\(\scriptstyle y\)};
        \draw[->, thick] (O1) -- (ytip1) node[anchor=north east] {\(\scriptstyle z\)};
        \fill[black] (O1) circle (1pt);
        \draw[thick, black] (O1) circle (2pt) node[anchor=east] {\(\scriptstyle x\)};

        % Colorbar annotations
        \node at (0.51, 0.05) {\(\scriptstyle\sigma_{zz}~[\text{MPa}]\)};
        \node at (0.28, 0.108) {\(\scriptstyle110\)};
        \node at (0.72, 0.108) {\(\scriptstyle230\)};

        % Timesteps
        \node at (0.26,  0.98) {\(\scriptstyle t=10\)};
        \node at (0.505, 0.98) {\(\scriptstyle t=50\)};
        \node at (0.74,  0.98) {\(\scriptstyle t=93\)};

    \end{scope}

\end{tikzpicture}

==> images/Stripe_model/convergence/mesh_convergence.tex <==
\begin{tikzpicture}[scale=0.85]
        \begin{groupplot}[group style={columns=1, rows=3, horizontal sep=2.5cm, vertical sep=2cm}]

                \nextgroupplot[xmin=0, xmax=250, xlabel={Time \(t \left[\text{s}\right]\)},
                        ymin=00, ymax=100, ylabel={Reaction force \(F_x\left[\text{N}\right]\)},
                        grid=major, legend pos=outer north east]
                \addplot[rwth1, line width = 2]
                table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Clamped_stripe/el_360/Pinputa.sum};
                \addplot[rwth2, line width = 2]
                table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Clamped_stripe/el_408/Pinputa.sum};
                \addplot[black!90, line width = 2]
                table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Clamped_stripe/el_450/Pinputa.sum};
                \addplot[rwth5, dotted, line width = 2]
                table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Clamped_stripe/el_1000/Pinputa.sum};
                \addplot[rwth6, dashed, line width = 2]
                table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]{Simulation_data/Clamped_stripe/el_3000/Pinputa.sum};
                \legend{\(\phantom{0}360\) elem., \(\phantom{0}408\) elem., \(\phantom{0}450\) elem., \(1000\) elem., \(3000\) elem.}

        \end{groupplot}
\end{tikzpicture}

==> images/Stripe_model/evaluation/evaluation_sigma_close_up.tex <==
\begin{tikzpicture}
    %% Include graphic to be written on
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{images/Stripe_model/evaluation/evaluation_sigma_close_up.png}};

    %% Draw annotations relative to picture
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Misc
        \fill[white] (0,0) rectangle (0.01,1);

        % % Coordinates
        % \coordinate (O1) at (0.0,0.1);
        % \coordinate (xtip1) at ([xshift=15pt] O1);
        % \coordinate (ytip1) at ([yshift=15pt] O1);

        % % Coordinate systems
        % %% Coordinate system 1
        % \draw[->, thick] (O1) -- (xtip1) node[anchor=north] {\(\scriptstyle y\)};
        % \draw[->, thick] (O1) -- (ytip1) node[anchor=north east] {\(\scriptstyle z\)};
        % \fill[black] (O1) circle (1pt);
        % \draw[thick, black] (O1) circle (2pt) node[anchor=east] {\(\scriptstyle x\)};


        % Colorbar annotations
        \node at (0.5, -0.08) {\(\scriptstyle \sigma_{max}~[\text{MPa}]\)};
        \node at (0.37, 0.056) {\(\scriptstyle 0\)};
        \node at (0.64, 0.056) {\(\scriptstyle 400\)};

        % Timesteps
        \node at (0.15, 1.1) {\(\scriptstyle t=50\)};
        \node at (0.40, 1.1) {\(\scriptstyle t=100\)};
        \node at (0.65, 1.1) {\(\scriptstyle t=150\)};
        \node at (0.90, 1.1) {\(\scriptstyle t=250\)};

    \end{scope}

\end{tikzpicture}

==> images/Stripe_model/stripe_full.tex <==
\begin{tikzpicture}
	%%====================================================================================================================================================================%%
	%% Coordinates
	%%====================================================================================================================================================================%%
	  
	%% Large rectangle
	\coordinate (P1) at (-2,  0); 
	\coordinate (P2) at (-2, 12); 
	\coordinate (P3) at ( 2, 12); 
    \coordinate (P4) at ( 2,  0);
     
	%% Small rectangle
    \coordinate (P5) at ($(P1)!0.5!(P4)$);
    \coordinate (P6) at ($(P4)!0.5!(P3)$);
    
    %% Origin
    \coordinate (O) at ([xshift=-60] P1);
    \coordinate (ytip) at ($(O)!0.5!(P1)$);
    \coordinate (ztip) at ([yshift=30pt] O);

	%%====================================================================================================================================================================%%
	%% DRAWINGS
	%%====================================================================================================================================================================%%
    % Outer rectangle
    \draw[line width=0.5mm, fill=white, pattern=northeast, hatch distance=22pt, hatch thickness = 0.5pt] (P1) -- (P2) -- (P3) -- (P4) -- cycle;
    \draw[line width=0.5mm] (P1) rectangle (P3);
    
    % Symmetric part
	\fill[black!70, opacity=0.2] (P5) rectangle (P6);
	\draw[line width=0.5mm, dashed] (P5) rectangle (P6);
	
    %% Boundary conditions
    \fill[pattern=northeast, hatch distance=7pt, hatch thickness = 0.5pt] ([yshift=-10pt] P1) rectangle (P4);
    \fill[pattern=northeast, hatch distance=7pt, hatch thickness = 0.5pt] (P2) rectangle ([yshift=10pt] P3);

    %% Measures
    \draw[line width=0.5mm,|-|] ([xshift=-20pt] P1) -- ([xshift=-20pt] P2) node[midway, left] {\(16~mm\)};
    \draw[line width=0.5mm,|-|] ([yshift=-20pt] P1) -- ([yshift=-20pt] P4) node[midway, below] {\(4~mm\)};
	    
	%% Coordinate system
    \draw[->, thick] (O) -- (ytip) node[anchor=north] {\(y\)};
    \draw[->, thick] (O) -- (ztip) node[anchor=north east] {\(z\)};
	\fill[black] (O) circle (1pt);
    \draw[thick, black] (O) circle (2pt) node[anchor=east] {\(x\)};

\end{tikzpicture}

==> images/Stripe_model/stripe_sym.tex <==
\begin{tikzpicture}
	%%====================================================================================================================================================================%%
	%% Coordinates
	%%====================================================================================================================================================================%%
	  
	%% Large rectangle
	\coordinate (P1) at (-2,  0); 
	\coordinate (P2) at (-2, 12); 
	\coordinate (P3) at ( 2, 12); 
    \coordinate (P4) at ( 2,  0);
     
	%% Small rectangle
    \coordinate (P5) at ($(P1)!0.5!(P4)$);
    \coordinate (P6) at ($(P4)!0.5!(P3)$);
    
    %% Origin
    \coordinate (O) at ([xshift=-60] P1);
    \coordinate (ytip) at ($(O)!0.5!(P1)$);
    \coordinate (ztip) at ([yshift=30pt] O);

	%%====================================================================================================================================================================%%
	%% DRAWINGS
	%%====================================================================================================================================================================%%
    % Outer rectangle
    \draw[line width=0.5mm, fill=white, pattern=northeast, hatch distance=49pt, hatch thickness = 0.5pt] (P1) -- (P2) -- (P3) -- (P4) -- cycle;
    \draw[line width=0.5mm, fill=black!70, opacity=0.2] (P1) -- (P2) -- (P3) -- (P4) -- cycle;
	
    %% Boundary conditions
    \fill[pattern=northeast, hatch distance=7pt, hatch thickness = 0.5pt] ([yshift=-10pt] P1) rectangle (P4);
    
    % @ P3
    \node[mark size=5pt, rotate=-180] at ([yshift=5pt] P3) {\pgfuseplotmark{triangle*}};
    \node[mark size=3.5pt, color=white, rotate=-180,] at ([yshift=5pt] P3) {\pgfuseplotmark{triangle*}};
    \draw[fill=white] (P3) circle (0.07cm);
    \draw[line width=0.25mm] ([xshift=-5pt, yshift=10pt] P3) -- ([xshift=5pt, yshift=10pt] P3);

    % @ P2
    \node[mark size=5pt, rotate=-180] at ([yshift=5pt] P2) {\pgfuseplotmark{triangle*}};
    \node[mark size=3.5pt, color=white, rotate=-180,] at ([yshift=5pt] P2) {\pgfuseplotmark{triangle*}};
    \node[mark size=5pt, rotate=-90] at ([xshift=-5pt] P2) {\pgfuseplotmark{triangle*}};
    \node[mark size=3.5pt, color=white, rotate=-90,] at ([xshift=-5pt] P2) {\pgfuseplotmark{triangle*}};
    \draw[fill=white] (P2) circle (0.07cm);
    \draw[line width=0.25mm] ([xshift=-5pt, yshift=10pt] P2) -- ([xshift=5pt, yshift=10pt] P2);
    \draw[line width=0.25mm] ([xshift=-10pt, yshift=-5pt] P2) -- ([xshift=-10pt, yshift=5pt] P2);

    % @ P1
    \node[mark size=5pt, rotate=-90] at ([xshift=-5pt] P1) {\pgfuseplotmark{triangle*}};
    \node[mark size=3.5pt, color=white, rotate=-90,] at ([xshift=-5pt] P1) {\pgfuseplotmark{triangle*}};
    \draw[fill=white] (P1) circle (0.07cm);
    \draw[line width=0.25mm] ([xshift=-10pt, yshift=-5pt] P1) -- ([xshift=-10pt, yshift=5pt] P1);

    %% Measures
    \draw[line width=0.5mm,|-|] ([xshift=20pt] P3) -- ([xshift=20pt] P4) node[midway, right] {\(8~mm\)};
    \draw[line width=0.5mm,|-|] ([yshift=-20pt] P1) -- ([yshift=-20pt] P4) node[midway, below] {\(2~mm\)};
	    
	%% Coordinate system
    \draw[->, thick] (O) -- (ytip) node[anchor=north] {\(y\)};
    \draw[->, thick] (O) -- (ztip) node[anchor=north east] {\(z\)};
	\fill[black] (O) circle (1pt);
    \draw[thick, black] (O) circle (2pt) node[anchor=east] {\(x\)};

\end{tikzpicture}
